ChatGPT for GTFS: Benchmarking LLMs on GTFS Understanding and Retrieval

The General Transit Feed Specification (GTFS) standard for publishing transit data is ubiquitous. GTFS being tabular data, with information spread across different files, necessitates specialized tools or packages to retrieve information. Concurrently, the use of Large Language Models(LLMs) for text and information retrieval is growing. The idea of this research is to see if the current widely adopted LLMs (ChatGPT) are able to understand GTFS and retrieve information from GTFS using natural language instructions without explicitly providing information. In this research, we benchmark OpenAI's GPT-3.5-Turbo and GPT-4 LLMs which are the backbone of ChatGPT. ChatGPT demonstrates a reasonable understanding of GTFS by answering 59.7% (GPT-3.5-Turbo) and 73.3% (GPT-4) of our multiple-choice questions (MCQ) correctly. Furthermore, we evaluated the LLMs on information extraction tasks using a filtered GTFS feed containing four routes. We found that program synthesis techniques outperformed zero-shot approaches, achieving up to 93% (90%) accuracy for simple queries and 61% (41%) for complex ones using GPT-4 (GPT-3.5-Turbo).

==> figures/Few_shot_prompt.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]
\begin{systemblock}
You are a helpful assistant that understands the GTFS file format thoroughly.
You will be posed questions about information retrieval from GTFS. \\
\emph{Instructions}:\\
 - Respond to the question with \underline{Python} code that answers the question.\\
 - Use only the \underline{pandas} library and output Python code that pertains to the question.\\
 - Assume you are \underline{within} the directory of the GTFS file folder.\\
 - Store the result in a variable called \underline{`answer.'}
\end{systemblock}

\vspace{4pt}
\begin{exampleuserblock}
Find the \texttt{route\_url} given the \texttt{`route\_id'}.
\end{exampleuserblock}

\vspace{4pt}
\begin{exampleassistantblock}
\begin{python}
import pandas as pd
route_df = pd.read_csv(`routes.txt')
route_url = route_df.loc[route_df.route_id == route_id, `route_url'][0]

## Store the result in a variable called `answer'
answer = route_url 
\end{python}

\end{exampleassistantblock}

\vspace{4pt}
\begin{userblock}
What is the route\_short\_name for route\_id `192'?
\end{userblock}

\vspace{4pt}
\begin{assistantblock}
\begin{python}
import pandas as pd 
routes_df = pd.read_csv(`routes.txt')
route_short_name = routes_df[routes_df[`route_id'] == `192'][`route_short_name'].values[0]
answer = route_short_name
\end{python}
\end{assistantblock}
\end{mdframed}

==> figures/categorical.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]
\begin{systemblock}
\\...\\
\emph{Instructions:}\\
 - You \underline{do not} have to provide any explanation.\\
 ...
\end{systemblock}
\vspace{4pt}
\begin{userblock}
In the "route\_type" field of the "routes.txt" file, which value represents a bus? \\ a) 0 b) 1 c) 2 d) 3

\end{userblock}
\vspace{4pt}
\begin{assistantblock}
a
\end{assistantblock}
\end{mdframed}


==> figures/categorical_cot.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]
\begin{systemblock}
\\...\\
\emph{Instructions:}\\
 - Provide a \underline{step-by-step explanation} for the answer \\
...
\end{systemblock}
\vspace{4pt}
\begin{userblock}
In the ``route\_type" field of the ``routes.txt" file, which value represents a bus? \\ a) 0 b) 1 c) 2 d) 3
\end{userblock}
\vspace{4pt}
\begin{assistantblock}
The correct answer is b) 1. \\ Explanation: In the ``routes.txt" file of a GTFS feed, the ``route\_type" field is used to indicate the type of transportation for a particular route. 
Each route can be assigned a specific value in the ``route\_type" field to represent the mode of transportation. According to the GTFS specification, the value 1 is used to represent a bus route. This means that if the ``route\_type" field has a value of 1, it indicates that the route is for a bus. Therefore, the correct answer is b) 1.
\end{assistantblock}
\end{mdframed}


==> figures/information_input.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]

\begin{systemblock}
    You are a helpful assistant with an understanding of GTFS(General Transit Feed Specification). You will be posed question that require you to retrieve information.\\
\emph{Instructions:}\\
     - Use the files provided to you for information extraction\\
     - Respond to the question with the answer only
\end{systemblock}
\vspace{4pt}
\begin{exampleuserblock}
Use GTFS file format and structure and identify files required. Ask each file one by one, and I will provide the input. Here are the files:
\begin{enumerate}
\item agency.txt
\item stops.txt
\item routes.txt
\item trips.txt
\item stop\_times.txt
\item calendar.txt
\item calendar\_dates.txt
\end{enumerate}


\end{exampleuserblock}
\vspace{4pt}
\begin{exampleassistantblock}
Could you please provide the input for the agency.txt file?
\end{exampleassistantblock}
\vspace{4pt}
\begin{exampleuserblock}

agency\_name,agency\_url,agency\_timezone,agency\_lang,agency\_phone, \\ agency\_fare\_url \\
Chicago Transit Authority,http://transitchicago.com,America/Chicago,en,\\1-888-YOURCTA,http://www.transitchicago.com/travel\_information/fares\\/default.aspx
\end{exampleuserblock}
\vspace{4pt}
\begin{exampleassistantblock}
Great! Could you please provide stops.txt file?
\end{exampleassistantblock}
...\\ 
\begin{userblock}
Skip the rest of the files. Now answer the following questions: \\
1) What is the route\_short\_name for route\_id 192?  \\
2) How many stops are there for trip\_id 6550025444020? ...
\end{userblock}
\vspace{4pt}
\begin{assistantblock}
    1) University of Chicago Hospitals Express
    2)35 ...
\end{assistantblock}
\end{mdframed}


==> figures/mcq_questions_prompt.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]

\begin{systemblock}
You are a helpful assistant with an understanding of GTFS(General Transit Feed Specification).\\

\emph{Instructions:}\\
 - You are given a set of questions with a \underline{single} correct answer and 4 options a,b,c, and d. \\
 - Choose the option that is most appropriate. Choose \underline{`None of these'} option in case other options are not relevant.\\
  - You do \underline{not} have to provide any explanation.\\
 - Output only the answer. For example, if the correct answer is `a' then output `a'.
\end{systemblock}

\vspace{4pt}
\begin{userblock}
(Q1) Can a GTFS feed contain multiple agency information? \\a) Each agency should publish a seperate GTFS. \\b) No, GTFS feeds can only represent a single agency.\\ c) Multiple agency information is specified in the ``agency.txt" file.\\d) Agencies are not relevant in GTFS feeds.

\end{userblock}
\vspace{4pt}
\begin{assistantblock}
c
\end{assistantblock}

% \vspace{4pt}
% \begin{userblock}
% (Q1.c) Can a GTFS feed contain multiple agency information? \\a) Each agency should publish a seperate GTFS. \\b) No, GTFS feeds can only represent a single agency.\\ c) \underline{None of these}\\d) Agencies are not relevant in GTFS feeds.

% \end{userblock}
% \vspace{4pt}
% \begin{assistantblock}
% c
% \end{assistantblock}
\end{mdframed}


==> figures/mcq_questions_prompt_variant.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]

\begin{systemblock}
...
\end{systemblock}


\vspace{4pt}
\begin{userblock}
(Q1.c) Can a GTFS feed contain multiple agency information? \\a) Each agency should publish a seperate GTFS. \\b) No, GTFS feeds can only represent a single agency.\\ c) \underline{None of these}\\d) Agencies are not relevant in GTFS feeds.

\end{userblock}
\vspace{4pt}
\begin{assistantblock}
c
\end{assistantblock}
\end{mdframed}


==> figures/retrieval_mistakes_1.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]
\begin{userblock}
What is the average number of stops (stop\_id) for a trip in each route\_type in the GTFS data?
\end{userblock}
\vspace{4pt}
\begin{assistantblock}
\begin{python}
# Load the necessary files
stops_df = pd.read_csv('stops.txt')
trips_df = pd.read_csv('trips.txt')
routes_df = pd.read_csv('routes.txt')
stop_times_df = pd.read_csv('stop_times.txt')
# Merge the dataframes
merged_df = pd.merge(stop_times_df[['trip_id', 'stop_id']], trips_df[['trip_id', 'route_id']], on='trip_id')
merged_df = pd.merge(merged_df, routes_df[['route_id', 'route_type']], on='route_id')
# Group by route_type and calculate the average number of stops
average_stops = merged_df.groupby('route_type')['stop_id'].nunique().mean()
# Store the result in a variable called `answer`
answer = average_stops
\end{python}
\end{assistantblock}
\end{mdframed}


==> figures/retrieval_mistakes_2.tex <==
\begin{mdframed}[backgroundcolor=conversationbg, linewidth=0pt,roundcorner=4pt]
\begin{userblock}
What is the trip\_id with the highest shape\_dist\_traveled on the ``North Western" route?

\end{userblock}
\vspace{4pt}
\begin{assistantblock}
\begin{python}
# Load the routes and trips data
routes_df = pd.read_csv('routes.txt')
trips_df = pd.read_csv('trips.txt')
# Find the route_id for the ""North Western"" route
north_western_route_id = routes_df[routes_df['route_long_name'] == 'North Western']['route_id'].values[0]
# Filter the trips for the ""North Western"" route
north_western_trips = trips_df[trips_df['route_id'] == north_western_route_id]
# Find the trip_id with the highest shape_dist_traveled
trip_id = north_western_trips.loc[north_western_trips['shape_dist_traveled'].idxmax()]['trip_id']
# Store the result in a variable called `answer`
answer = trip_id
\end{python}
\end{assistantblock}
\end{mdframed}

